Dynamical Chiral-Symmetry Breaking in the Dual Ginzburg-Landau Theory

We study the effect of QCD-monopole condensation on the dynamical chiral-symmetry breaking by using the dual Ginzburg-Landau theory of QCD. We formulate the Schwinger-Dyson equation and solve it numerically. The large enhancement is found for the chiral-symmetry breaking due to QCD-monopole condensation, which suggests the close relation between the color confinement and the chiral-symmetry breaking.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%----------------------------- CUT HERE --------------------------------
%===================== fig1.ps : Postscript File =======================
%!PS-Adobe-2.0 EPSF-1.2
%%Title: fig1.ps
%%Creator: Canvas 3.0
%%For: NuclPhys_Quadra800_rm591
%%CreationDate: 1994\224N 8\214\216 17\223\372 \(\220\205\) 16:37
%%BoundingBox:-3 -2 230 182
%%DocumentProcSets: CanvasDict
%%DocumentSuppliedProcSets: CanvasDict
%%Copyright )1988-91 Deneba Systems, Inc. - All Rights Reserved Worldwide
%%DocumentFonts: Times-Roman
%%+ Times-Italic
%%+ Symbol
%%DocumentNeededFonts: Times-Roman
%%+ Times-Italic
%%+ Symbol
%%EndComments
%%BeginProcSet:CanvasDict
/CanvasDict where not{/CanvasDict 250 dict def}{pop}ifelse
CanvasDict begin
systemdict/setpacking known{/origpack currentpacking def true setpacking}if
/bdf{bind def}bind def
/xdf{exch bind def}bdf
/min{2 copy gt{exch}if pop}bdf
/edf{exch def}bdf
/max{2 copy lt{exch}if pop}bdf
/cvmtx matrix def
/tpmx matrix def
/currot 0 def
/rotmtx matrix def
/origmtx matrix def
/cvangle{360 exch sub 90 add 360 mod}bdf
/setrot{/currot edf rotmtx currentmatrix pop 2 copy translate currot rotate neg
exch neg exch translate}bdf
/endrot{rotmtx setmatrix}bdf
/i systemdict/image get def/T true def/F false def/dbg F def
/ncolors 0 def/st0 ()def/st1 ()def/proc0 {}def
/penh 1 def/penv 1 def/penv2 0 def/penh2 0 def/samplesize 0 def/width 0
def/height 0 def
/setcmykcolor where not{/setcmykcolor{/b edf 3{b add 1.0 exch sub 0.0 max 1.0
min 3 1 roll}repeat systemdict begin setrgbcolor end}bdf}{pop}ifelse
/doeoclip{closepath{eoclip}stopped{currentflat dup 2 mul setflat eoclip
setflat}if}bdf
/SpaceExtra 0 def/LetterSpace 0 def/StringLength 0 def/NumSpaces 0
def/JustOffset 0 def
/f0/fill load def
/s0{1 setlinewidth cvmtx currentmatrix pop penh penv scale stroke cvmtx
setmatrix}bdf
/f1{_bp _fp impat}def
/s1{cvmtx currentmatrix pop 1 setlinewidth penh penv scale
{strokepath}stopped{currentflat dup 2 mul setflat strokepath setflat}if
_bp
cvmtx setmatrix _fp impat}def
/filltype 0 def
/stroketype 0 def
/f{filltype 0 eq{f0}{f1}ifelse}bdf
/s{stroketype 0 eq{s0}{s1}ifelse}bdf
/_fp{}def
/_bp{}def
/_fg 1 def
/_pg 0 def
/_bkg 1 def
/_frg 0 def
/_frgb 3 array def
/_frrgb [0 0 0] def
/_fcmyk 4 array def
/_frcmyk [0 0 0 1] def
/_prgb 3 array def
/_pcmyk 4 array def
/_bkrgb [1 1 1] def
/_bkcmyk [0 0 0 0] def
/fg{/_fg exch def /filltype 0 def/fills{_fg setgray}def}def
/frgb{_frgb astore pop /filltype 0 def/fills{_frgb aload pop
setrgbcolor}def}def
/fcmyk{_fcmyk astore pop /filltype 0 def/fills{_fcmyk aload pop
setcmykcolor}def}def
/pg{/_pg exch def /stroketype 0 def/pens{_pg setgray}def}def
/prgb{_prgb astore pop /stroketype 0 def/pens{_prgb aload pop
setrgbcolor}def}def
/pcmyk{_pcmyk astore pop /stroketype 0 def/pens{_pcmyk aload pop
setcmykcolor}def}def
/fpat{/fstr edf/filltype 1 def/fills{/patstr fstr def}bdf}bdf
/ppat{/sstr edf/stroketype 1 def/pens{/patstr sstr def}bdf}bdf
/bkg{ /_bkg exch def /_bp{gsave _bkg setgray fill grestore}def}def
/bkrgb{_bkrgb astore pop/_bp{gsave _bkrgb aload pop setrgbcolor fill
grestore}def}def
/bkcmyk{_bkcmyk astore pop/_bp{gsave _bkcmyk aload pop setcmykcolor fill
grestore}def}def
/frg{ /_frg exch def /_fp{_frg setgray}def}def
/frrgb{_frrgb astore pop/_fp{_frrgb aload pop setrgbcolor}def}def
/frcmyk{_frcmyk astore pop/_fp{_frcmyk aload pop setcmykcolor}def}def
/icomp{/ncolors edf
ncolors 1 gt{/proc0 edf
dup dup 0 get ncolors div cvi exch 0 3 -1 roll put
4 -1 roll ncolors div cvi 4 1 roll{proc0 dup/st0 edf
0 exch ncolors exch length
dup ncolors sub exch ncolors div cvi string/st1 edf
{dup 0 exch dup 1 exch
2 add{st0 exch get add}bind for
3 div ncolors 4 eq{exch dup 3 1 roll 3 add st0 exch get add 255 exch sub dup 0
lt{pop 0}if}if cvi
dup 255 gt{pop 255}if
exch ncolors div cvi exch
st1 3 1 roll put}bind for
st1}}if i}bdf
/ci
{/colorimage where
{pop false exch colorimage}
{icomp}
ifelse}bdf
/impat
{/cnt 0 def
/MySave save def
currot 0 ne{currot neg rotate}if
clip
flattenpath
pathbbox
3 -1 roll
8 div floor 8 mul dup/starty edf
sub abs 8 div ceiling 8 mul cvi/height edf
exch 8 div floor 8 mul dup/startx edf
sub abs 8 div ceiling 8 mul cvi/width edf
startx starty translate
width height scale
/height height 8 mul def
/st0 width string def
width height T [width 0 0 height neg 0 height]
{patstr
cnt 8 mod
get/st1 edf
0 1
st0 length 1 sub dup 0 le{pop 1}if
{st0 exch
st1
put}bind for/cnt cnt 1 add def
st0}bind
imagemask
MySave restore
newpath}bdf
/cm{/ncolors edf
translate
scale/height edf/colorimage where
{pop}
{ncolors mul}ifelse/width edf
/tbitstr width string def
width height 8 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
ncolors
dup 3 eq {ci}{icomp}ifelse}bdf
/im{translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height 1 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
i}bdf
/imk{/invFlag edf
translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height invFlag [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
imagemask}bdf
/BeginEPSF
{/MySave save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/showpage {} def
0 setgray 0 setlinecap
1 setlinewidth 0 setlinejoin
10 setmiterlimit [] 0 setdash newpath
/languagelevel where
{pop languagelevel 1 ne{false setstrokeadjust false setoverprint}if}if
}bdf
/EndEPSF
{count op_count sub {pop}repeat
countdictstack dict_count sub {end}repeat
MySave restore}bdf
/rectpath {/cv_r edf/cv_b edf/cv_l edf/cv_t edf
cv_l cv_t moveto cv_r cv_t lineto cv_r cv_b lineto cv_l cv_b lineto cv_l cv_t
lineto closepath}bdf
/setpen{/penh edf/penv edf/penv2 penv 2 div def/penh2 penh 2 div def}bdf
/dostroke{not pens 1.0 currentgray ne or {s}{newpath}ifelse}bdf
/dodashfill{not fills 1.0 currentgray ne or
{gsave f grestore gsave [] 0 setdash
stroketype/stroketype filltype def
s/stroketype edf grestore}{newpath}ifelse}bdf
/dofill{not fills 1.0 currentgray ne or {f}{newpath}ifelse}bdf
/dofillsave{not fills 1.0 currentgray ne or {gsave f grestore}if}bdf
/doline{not pens 1.0 currentgray ne or {filltype/filltype stroketype def
f/filltype edf}{newpath}ifelse}bdf
/spx{SpaceExtra 0 32 4 -1 roll widthshow}bdf
/lsx{SpaceExtra 0 32 LetterSpace 0 6 -1 roll awidthshow}bdf
/Rjust{stringwidth pop JustOffset exch sub /JustOffset edf}bdf
/Cjust{stringwidth pop 2 div JustOffset exch sub /JustOffset edf}bdf
/adjfit{stringwidth pop LetterSpace StringLength 1 sub mul add SpaceExtra
NumSpaces mul add dup /pw edf JustOffset exch
sub dup /wdif edf StringLength div LetterSpace add /LetterSpace edf}bdf
/ulb{currentpoint pop /underlinpt edf}bdf
/ule{gsave currentpoint newpath moveto currentfont dup /ft1 known{dup /ft1 get
begin /FontMatrix get FontMatrix tpmx concatmatrix pop}
{begin FontMatrix tpmx copy pop}ifelse FontInfo begin UnderlinePosition
UnderlineThickness end end dup tpmx
dtransform pop setlinewidth dup tpmx dtransform pop 0 exch rmoveto underlinpt
currentpoint pop sub 0 rlineto stroke grestore}bdf
/fittext{ /SpaceExtra edf /LetterSpace edf /StringLength edf /NumSpaces edf
/JustOffset edf not 1 currentgray ne or
{dup {ulb}if exch
dup adjfit
lsx {ule}if}{pop pop}ifelse}bdf
/cvRecFont{/encod edf FontDirectory 2 index known{cleartomark}{findfont dup
length 1 add dict begin
{1 index/FID ne{def}{pop pop}ifelse}forall encod{/Encoding CVvec def}if
currentdict end definefont cleartomark}ifelse}bdf
/wrk1 ( ) def/wdict 16 dict def
/Work75 75 string def /Nmk{Work75 cvs dup}bdf /Npt{put cvn}bdf /dhOdh{Nmk 2 79
Npt}bdf /dhodh{Nmk 2 111 Npt}bdf	/dhSdh{Nmk 2 83 Npt}bdf
/sfWidth{gsave 0 0 moveto 0 0 lineto 0 0 lineto 0 0 lineto closepath clip
stringwidth grestore}bdf
/MakOF{dup dhodh FontDirectory 1 index known{exch pop}{exch findfont dup length
1 add dict begin
{1 index/FID ne 2 index /UniqueID ne and{def}{pop pop}ifelse}forall
/PaintType 2 def
/StrokeWidth .24 1000 mul ftSize div dup 12 lt{pop 12}if def
dup currentdict end definefont pop}ifelse}bdf
/fts{dup/ftSize edf}def
/mkFT{/tempFT 11 dict def tempFT begin
/FontMatrix [1 0 0 1 0 0] def/FontType 3 def
FontDirectory 3 index get /Encoding get/Encoding exch def
/proc2 edf/ft2 exch findfont def/ft1 exch findfont def/FontBBox [0 0 1 1] def
/BuildChar{wdict begin/chr edf/ftdt edf/chrst wrk1 dup 0 chr put def ftdt/proc2
get exec end}def
end tempFT definefont pop}bdf
/OLFt{dup dhOdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {outproc} mkFT}ifelse}bdf
/mshw{moveto show}bdf
/outproc{ftdt/ft1 get setfont gsave chrst sfWidth grestore setcharwidth
dblsh}bdf
/dblsh{currentgray 1 setgray chrst 0 0 mshw setgray ftdt/ft2 get setfont chrst
0 0 mshw}bdf
/ShadChar{ftdt/ft1 get setfont gsave chrst sfWidth 1 index 0 ne{exch .05 add
exch}if grestore setcharwidth
chrst .06 0 mshw 0 .05 translate dblsh}bdf
/ShFt{dup dhSdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {ShadChar} mkFT}ifelse}bdf
/LswUnits{72 75 div dup scale}bdf
/erasefill{_bp}def
/CVvec 256 array def
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
CVvec 0 32 getinterval astore pop
CVvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval CVvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
CVvec 128 128 getinterval astore pop
end
%%EndProcSet
%%BeginSetup
CanvasDict begin
0 setlinecap
0 setlinejoin
4 setmiterlimit
/currot 0 def
origmtx currentmatrix pop
[] 0 setdash
1 1 setpen
1 fg
0 pg
0 frg
1 bkg
newpath
/dbg F def
%%EndSetup
% ---- Object #1:4 Obj Type: 99
% ---- Object #2:64 Obj Type: 99
% ---- Object #3:5 Obj Type: 9
0.5000 0.5000 setpen
41.5000 58.5000 moveto
41.5000 58.5000 41.5410 58.3975 41.6250 58.1875 curveto
41.7090 57.9775 41.7910 57.7930 41.8750 57.6250 curveto
41.9590 57.4570 42.0410 57.2930 42.1250 57.1250 curveto
42.2090 56.9570 42.3115 56.7725 42.4375 56.5625 curveto
42.5635 56.3525 42.7070 56.1475 42.8750 55.9375 curveto
43.0430 55.7275 43.2275 55.4814 43.4375 55.1875 curveto
43.6475 54.8936 43.8730 54.6064 44.1250 54.3125 curveto
44.3769 54.0186 44.7051 53.6904 45.1250 53.3125 curveto
45.5449 52.9346 45.9961 52.5449 46.5000 52.1250 curveto
47.0039 51.7051 47.5781 51.2949 48.2500 50.8750 curveto
48.9219 50.4551 49.7012 50.0244 50.6250 49.5625 curveto
51.5488 49.1006 52.5947 48.6289 53.8125 48.1250 curveto
55.0303 47.6211 56.3838 47.1494 57.9375 46.6875 curveto
59.4912 46.2256 61.2549 45.7539 63.3125 45.2500 curveto
65.3701 44.7461 67.6670 44.2744 70.3125 43.8125 curveto
72.9580 43.3506 75.9111 42.8994 79.3125 42.4375 curveto
82.7139 41.9756 86.4873 41.5654 90.8125 41.1875 curveto
95.1377 40.8096 99.9570 40.4404 105.5000 40.0625 curveto
111.0430 39.6846 117.1953 39.3564 124.2500 39.0625 curveto
131.3047 38.7686 139.0771 38.4814 147.9375 38.1875 curveto
156.7978 37.8936 166.5391 37.6475 177.6250 37.4375 curveto
188.7109 37.2275 203.1074 37.0430 221.5000 36.8750 curveto
F dostroke
% ---- Object #4:66 Obj Type: 99
% ---- Object #5:67 Obj Type: 9
41 102.5000 moveto
41 102.5000 41.0615 102.4180 41.1875 102.2500 curveto
41.3135 102.0820 41.4365 101.9180 41.5625 101.7500 curveto
41.6885 101.5820 41.8115 101.4180 41.9375 101.2500 curveto
42.0635 101.0820 42.2070 100.9180 42.3750 100.7500 curveto
42.5430 100.5820 42.7275 100.3769 42.9375 100.1250 curveto
43.1475 99.8730 43.3730 99.5654 43.6250 99.1875 curveto
43.8769 98.8096 44.2051 98.4199 44.6250 98 curveto
45.0449 97.5801 45.4961 97.0879 46 96.5000 curveto
46.5039 95.9121 47.0781 95.2764 47.7500 94.5625 curveto
48.4219 93.8486 49.2012 93.0693 50.1250 92.1875 curveto
51.0488 91.3057 52.0947 90.3828 53.3125 89.3750 curveto
54.5303 88.3672 55.8838 87.2803 57.4375 86.0625 curveto
58.9912 84.8447 60.7549 83.5937 62.8125 82.2500 curveto
64.8701 80.9062 67.1670 79.5117 69.8125 78 curveto
72.4580 76.4883 75.4111 74.9912 78.8125 73.4375 curveto
82.2139 71.8838 85.9873 70.3662 90.3125 68.8125 curveto
94.6377 67.2588 99.4570 65.7412 105 64.1875 curveto
110.5430 62.6338 116.6953 61.1572 123.7500 59.6875 curveto
130.8047 58.2178 138.5771 56.8437 147.4375 55.5000 curveto
156.2978 54.1562 166.0391 52.9258 177.1250 51.7500 curveto
188.2109 50.5742 202.6074 49.3848 221 48.1250 curveto
F dostroke
% ---- Object #6:68 Obj Type: 99
% ---- Object #7:69 Obj Type: 9
42 157.5000 moveto
42 157.5000 42.0820 157.4180 42.2500 157.2500 curveto
42.4180 157.0820 42.5615 156.9385 42.6875 156.8125 curveto
42.8135 156.6865 42.9570 156.5225 43.1250 156.3125 curveto
43.2930 156.1025 43.5186 155.8564 43.8125 155.5625 curveto
44.1064 155.2686 44.4756 154.8994 44.9375 154.4375 curveto
45.3994 153.9756 45.9531 153.4014 46.6250 152.6875 curveto
47.2969 151.9736 48.1172 151.1533 49.1250 150.1875 curveto
50.1328 149.2217 51.3633 148.0527 52.8750 146.6250 curveto
54.3867 145.1973 56.2119 143.5361 58.4375 141.5625 curveto
60.6631 139.5889 63.3086 137.3535 66.5000 134.7500 curveto
69.6914 132.1465 73.5264 129.3164 78.1875 126.1250 curveto
82.8486 122.9336 88.3242 119.5293 94.8750 115.7500 curveto
101.4258 111.9707 109.1162 108.1357 118.3125 104.0625 curveto
127.5088 99.9893 138.2549 96.0107 151.0625 91.9375 curveto
163.8701 87.8643 187.1465 82.2246 222 74.7500 curveto
F dostroke
% ---- Object #8:6 Obj Type: 99
% ---- Object #9:7 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
25.5000 171 moveto
(2.0)
F F 12.5000 0 3 0 0 fittext
restore
% ---- Object #10:8 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
25.5000 136 moveto
(1.5)
F F 12.5000 0 3 0 0 fittext
restore
% ---- Object #11:9 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
25.5000 102 moveto
(1.0)
F F 12.5000 0 3 0 0 fittext
restore
% ---- Object #12:10 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
25.5000 67 moveto
(0.5)
F F 12.5000 0 3 0 0 fittext
restore
% ---- Object #13:11 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
25.5000 32 moveto
(0.0)
F F 12.5000 0 3 0 0 fittext
restore
% ---- Object #14:12 Obj Type: 4
10 71 90 setrot
% ---- Object #15:85 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
12 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
5.5000 68 moveto
(M)
F F 9.9932 0 1 0 0 fittext
restore
endrot
% ---- Object #16:13 Obj Type: 4
10 79 90 setrot
% ---- Object #17:87 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
6.5000 76 moveto
( \()
F F 6.9932 1 2 0 0 fittext
restore
endrot
% ---- Object #18:14 Obj Type: 4
10 86 90 setrot
% ---- Object #19:89 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
12 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
7.5000 83 moveto
(p)
F F 6 0 1 0 0 fittext
restore
endrot
% ---- Object #20:15 Obj Type: 4
5 93 90 setrot
% ---- Object #21:91 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
8 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
0.5000 91 moveto
(  2)
F F 8 2 3 0 0 fittext
restore
endrot
% ---- Object #22:16 Obj Type: 4
10 105 90 setrot
% ---- Object #23:93 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
1.5000 102 moveto
( \)  [)
F F 16.9863 3 5 0 0 fittext
restore
endrot
% ---- Object #24:17 Obj Type: 4
10 118 90 setrot
% ---- Object #25:95 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
12 fts /|___Symbol findfont exch scalefont setfont
0 setgray
5.5000 114 moveto
(L)
F F 8.2295 0 1 0 0 fittext
restore
endrot
% ---- Object #26:18 Obj Type: 4
14 131 90 setrot
% ---- Object #27:97 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
8 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
5.5000 129 moveto
(QCD)
F F 16.8906 0 3 0 0 fittext
restore
endrot
% ---- Object #28:19 Obj Type: 4
10 142 90 setrot
% ---- Object #29:99 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
8.5000 139 moveto
(])
F F 3.9932 0 1 0 0 fittext
restore
endrot
% ---- Object #30:20 Obj Type: 99
% ---- Object #31:21 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
216.5000 23 moveto
(20)
F F 10 0 2 0 0 fittext
restore
% ---- Object #32:22 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
171.5000 23 moveto
(15)
F F 10 0 2 0 0 fittext
restore
% ---- Object #33:23 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
126.5000 23 moveto
(10)
F F 10 0 2 0 0 fittext
restore
% ---- Object #34:24 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
84.5000 23 moveto
(5)
F F 5 0 1 0 0 fittext
restore
% ---- Object #35:25 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
39.5000 23 moveto
(0)
F F 5 0 1 0 0 fittext
restore
% ---- Object #36:26 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
12 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
102.5000 5 moveto
(p)
F F 6 0 1 0 0 fittext
restore
% ---- Object #37:27 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
8 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
108.5000 11 moveto
( 2)
F F 6 1 2 0 0 fittext
restore
% ---- Object #38:28 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
114.5000 5 moveto
(   [)
F F 12.9932 3 4 0 0 fittext
restore
% ---- Object #39:29 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
12 fts /|___Symbol findfont exch scalefont setfont
0 setgray
127.5000 5 moveto
(L)
F F 8.2295 0 1 0 0 fittext
restore
% ---- Object #40:30 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
8 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
136.5000 11 moveto
(2)
F F 4 0 1 0 0 fittext
restore
% ---- Object #41:31 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
8 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
140.5000 2 moveto
(QCD)
F F 16.8906 0 3 0 0 fittext
restore
% ---- Object #42:32 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
157.5000 5 moveto
(])
F F 3.9932 0 1 0 0 fittext
restore
% ---- Object #43:33 Obj Type: 99
% ---- Object #44:34 Obj Type: 3
1 1 setpen
gsave
newpath
41.5000 173.5000 moveto
41.5000 35.5000 lineto
F dostroke
grestore
% ---- Object #45:35 Obj Type: 3
gsave
newpath
221.5000 173.5000 moveto
221.5000 35.5000 lineto
F dostroke
grestore
% ---- Object #46:36 Obj Type: 3
gsave
newpath
221.5000 173.5000 moveto
215.5000 173.5000 lineto
F dostroke
grestore
% ---- Object #47:37 Obj Type: 3
gsave
newpath
41.5000 173.5000 moveto
47.5000 173.5000 lineto
F dostroke
grestore
% ---- Object #48:38 Obj Type: 3
gsave
newpath
221.5000 138.5000 moveto
215.5000 138.5000 lineto
F dostroke
grestore
% ---- Object #49:39 Obj Type: 3
gsave
newpath
41.5000 138.5000 moveto
47.5000 138.5000 lineto
F dostroke
grestore
% ---- Object #50:40 Obj Type: 3
gsave
newpath
221.5000 104.5000 moveto
215.5000 104.5000 lineto
F dostroke
grestore
% ---- Object #51:41 Obj Type: 3
gsave
newpath
41.5000 104.5000 moveto
47.5000 104.5000 lineto
F dostroke
grestore
% ---- Object #52:42 Obj Type: 3
gsave
newpath
221.5000 69.5000 moveto
215.5000 69.5000 lineto
F dostroke
grestore
% ---- Object #53:43 Obj Type: 3
gsave
newpath
41.5000 69.5000 moveto
47.5000 69.5000 lineto
F dostroke
grestore
% ---- Object #54:44 Obj Type: 3
gsave
newpath
221.5000 34.5000 moveto
215.5000 34.5000 lineto
F dostroke
grestore
% ---- Object #55:45 Obj Type: 3
gsave
newpath
41.5000 34.5000 moveto
47.5000 34.5000 lineto
F dostroke
grestore
% ---- Object #56:46 Obj Type: 99
% ---- Object #57:47 Obj Type: 3
gsave
newpath
41.5000 34.5000 moveto
221.5000 34.5000 lineto
F dostroke
grestore
% ---- Object #58:48 Obj Type: 9
41.5000 173.5000 moveto
221.5000 173.5000 lineto
221.5000 167.5000 lineto
F dostroke
% ---- Object #59:49 Obj Type: 3
gsave
newpath
221.5000 34.5000 moveto
221.5000 40.5000 lineto
F dostroke
grestore
% ---- Object #60:50 Obj Type: 3
gsave
newpath
176.5000 173.5000 moveto
176.5000 167.5000 lineto
F dostroke
grestore
% ---- Object #61:51 Obj Type: 3
gsave
newpath
176.5000 34.5000 moveto
176.5000 40.5000 lineto
F dostroke
grestore
% ---- Object #62:52 Obj Type: 3
gsave
newpath
131.5000 173.5000 moveto
131.5000 167.5000 lineto
F dostroke
grestore
% ---- Object #63:53 Obj Type: 3
gsave
newpath
131.5000 34.5000 moveto
131.5000 40.5000 lineto
F dostroke
grestore
% ---- Object #64:54 Obj Type: 3
gsave
newpath
86.5000 173.5000 moveto
86.5000 167.5000 lineto
F dostroke
grestore
% ---- Object #65:55 Obj Type: 3
gsave
newpath
86.5000 34.5000 moveto
86.5000 40.5000 lineto
F dostroke
grestore
% ---- Object #66:56 Obj Type: 3
gsave
newpath
41.5000 173.5000 moveto
41.5000 167.5000 lineto
F dostroke
grestore
% ---- Object #67:57 Obj Type: 3
gsave
newpath
41.5000 34.5000 moveto
41.5000 40.5000 lineto
F dostroke
grestore
% ---- Object #68:70 Obj Type: 99
% ---- Object #69:71 Obj Type: 4
111 144 98 202 rectpath
F dofill
% ---- Object #70:72 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
10 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
144.5000 102 moveto
(m)
F F 7.2192 0 1 0 0 fittext
restore
% ---- Object #71:73 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
7 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
152.5000 100 moveto
(B)
F F 4.2759 0 1 0 0 fittext
restore
% ---- Object #72:74 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
157.5000 102 moveto
( = 0.5 GeV)
F F 44.5166 3 10 0 0 fittext
restore
% ---- Object #73:75 Obj Type: 99
% ---- Object #74:76 Obj Type: 4
79 110 66 168 rectpath
F dofill
% ---- Object #75:77 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
10 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
110.5000 70 moveto
(m)
F F 7.2192 0 1 0 0 fittext
restore
% ---- Object #76:78 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
7 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
118.5000 68 moveto
(B)
F F 4.2759 0 1 0 0 fittext
restore
% ---- Object #77:79 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
123.5000 70 moveto
( = 0.4 GeV)
F F 44.5166 3 10 0 0 fittext
restore
% ---- Object #78:80 Obj Type: 99
% ---- Object #79:81 Obj Type: 4
56 79 43 137 rectpath
F dofill
% ---- Object #80:82 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
10 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
79.5000 47 moveto
(m)
F F 7.2192 0 1 0 0 fittext
restore
% ---- Object #81:83 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
7 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
87.5000 45 moveto
(B)
F F 4.2759 0 1 0 0 fittext
restore
% ---- Object #82:84 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
92.5000 47 moveto
( = 0.3 GeV)
F F 44.5166 3 10 0 0 fittext
restore
origmtx setmatrix
systemdict /setpacking known {origpack setpacking} if end
showpage
%%EndDocument:
